Content Disentanglement for Semantically Consistent Synthetic-to-Real Domain Adaptation

Synthetic data generation is an appealing approach to generate novel traffic scenarios in autonomous driving. However, deep learning perception algorithms trained solely on synthetic data encounter serious performance drops when they are tested on real data. Such performance drops are commonly attributed to the domain gap between real and synthetic data. Domain adaptation methods that have been applied to mitigate the aforementioned domain gap achieve visually appealing results, but usually introduce semantic inconsistencies into the translated samples. In this work, we propose a novel, unsupervised, end-to-end domain adaptation network architecture that enables semantically consistent \textit{sim2real} image transfer. Our method performs content disentanglement by employing shared content encoder and fixed style code.

==> figure_architecture.tex <==
% \begin{figure*}[h!]
% \centering
% \includesvg[width=\textwidth]{./figures/1_architecture_summary.svg}
% \caption{Architecture overview. The decoder can reconstruct or translate the given image by combining the content code of the image with the domain-specific style code. The adversarial loss is calculated with the extracted random patches from the real and fake images. The computation of reconstruction, adversarial and cycle reconstruction losses are shown in the figure.}
% \label{fig:overview}
% \end{figure*}

\begin{figure*}[h!]
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}

\definecolor{color1}{RGB}{84,0,84}
\definecolor{color2}{RGB}{0,0,148}
\definecolor{color3}{RGB}{254,36,242}
\definecolor{color4}{RGB}{73,73,73}
\definecolor{color5}{RGB}{73,135,188}

\def\colorLayout{red!5}
\def\colorImageBlue{rgb:blue,5;green,2.5;white,5}
\def\colorImageDark{green!50}
\def\colorImage{green!5}

\tikzstyle{connection}=[thick, every node/.style={dashed},draw=black,opacity=0.7]
\tikzstyle{node} = [rectangle, minimum size=1cm, text centered, draw=black!50]
\tikzstyle{sg} = [rectangle, rounded corners, fill=black!10]
\tikzstyle{layer} = [rectangle, minimum size=20mm, draw=black!20, fill=white]
\tikzstyle{encoder} = [trapezium, text centered, draw=black]
\tikzstyle{vector} = [rectangle, minimum width=0.5cm, text centered]
% \tikzstyle{mask} = [trapezium, text centered, draw=black]
\tikzstyle{mask} = [matrix, text centered]

%ENCODER
\node(start)[xshift=0.0cm]{};

\node(x_a)[xshift=1.0cm,yshift=2cm]{$x_a$};
\node(x_b)[xshift=1.0cm,yshift=-2cm]{$x_b$};

\node(x_aa)[xshift=8.0cm,yshift=2cm]{$x_{aa}$};
\node(x_bb)[xshift=8.0cm,yshift=-2cm]{$x_{bb}$};

\node(x_aba)[xshift=12.0cm,yshift=2cm]{$x_{ab}$};
\node(x_bab)[xshift=12.0cm,yshift=-2cm]{$x_{ba}$};

\node(x_aba)[xshift=19.0cm,yshift=2cm]{$x_{aba}$};
\node(x_bab)[xshift=19.0cm,yshift=-2cm]{$x_{bab}$};

\node(loss1)[xshift=8.5cm,yshift=3cm]{$\mathcal{L}_{rec}$};
\node(loss2)[xshift=10.5cm,yshift=3cm]{$\mathcal{L}_{adv}$};
\node(loss3)[xshift=19.5cm,yshift=3cm]{$\mathcal{L}_{cyc}$};
\node(loss1)[xshift=9.5cm,yshift=-3cm]{$\mathcal{L}_{rec}$};
\node(loss2)[xshift=11.5cm,yshift=-3cm]{$\mathcal{L}_{adv}$};
\node(loss3)[xshift=20.5cm,yshift=-3cm]{$\mathcal{L}_{cyc}$};

\node(content_a)[xshift=3.5cm,yshift=0.7cm]{$c_a$};
\node(content_b)[xshift=3.5cm,yshift=-0.7cm]{$c_b$};

\node(content_aba)[xshift=14.0cm,yshift=0.7cm]{$c_{aba}$};
\node(content_bab)[xshift=14.0cm,yshift=-0.7cm]{$c_{bab}$};

\node(style_a)[xshift=4.5cm,yshift=1.5cm]{$s_a$};
\node(style_b)[xshift=4.5cm,yshift=-1.5cm]{$s_b$};

\node(style_a2)[xshift=15.0cm,yshift=1.5cm]{$s_a$};
\node(style_b2)[xshift=15.0cm,yshift=-1.5cm]{$s_b$};

\node[xshift=15.7cm,yshift=0.9cm]{$_+$};
\node[xshift=15.7cm,yshift=-0.9cm]{$_+$};

\node[xshift=5.0cm,yshift=0.9cm]{$_+$};
\node[xshift=5.0cm,yshift=0.3cm]{$_+$};
\node[xshift=5.0cm,yshift=-0.9cm]{$_+$};
\node[xshift=5.0cm,yshift=-0.3cm]{$_+$};

\node(source) [layer, canvas is zy plane at x=0.0, yshift=1.25cm]{
\includegraphics[width=35mm]{figures/architecture/target_4x.png}};
\node(target) [layer, canvas is zy plane at x=0.0, yshift=-1.25cm]{
\includegraphics[width=35mm]{figures/architecture/source_4x.png}};


\pic[shift={(2.0,0,0)}] at (start) {Box={name=e1, caption=, fill=gray, opacity=0.3,height=8,width=1,depth=8}};
\pic[shift={(0.5,0,0)}] at (e1-west) {Box={name=e2, caption=, fill=gray, opacity=0.3,height=6,width=1,depth=6}};

% EMBEDDING

\pic[shift={(1.5,0.3,0)}] at (e2-west) {Box={name=c2, caption=, fill=blue, opacity=0.7, height=1,width=3,depth=1}};
\pic[shift={(1.5,0.9,0)}] at (e2-west) {Box={name=c4, caption=, fill=red, opacity=0.7, height=1, width=3, depth=1}};
\pic[shift={(1.5,0.6,0)}] at (e2-west) {Box={name=content1, caption=, fill=red, opacity=0.3, height=1, width=3, depth=1}};

\node(plus1)[circle, draw=black, right of=c4-west, minimum size=2mm]{};
\node(plus2)[circle, draw=black, right of=c2-west, minimum size=2mm]{};

\pic[shift={(1.5,-0.3,0)}] at (e2-west) {Box={name=c3, caption=, fill=red, opacity=0.7, height=1, width=3, depth=1}};
\pic[shift={(1.5,-0.9,0)}] at (e2-west) {Box={name=c5, caption=, fill=blue, opacity=0.7, height=1, width=3, depth=1}};
\pic[shift={(1.5,-0.6,0)}] at (e2-west) {Box={name=content2, caption=, fill=blue, opacity=0.3, height=1, width=3, depth=1}};

\node(plus3)[circle, draw=black, right of=c5-west, minimum size=2mm]{};
\node(plus4)[circle, draw=black, right of=c3-west, minimum size=2mm]{};

% DECODER

\pic[shift={(4,0,0)}] at (e2-west) {Box={name=d1, caption=, fill=gray,opacity=0.3,height=6,width=1,depth=6}};
\pic[shift={(0.5,0,0)}] at (d1-east) {Box={name=d2, caption=, fill=gray,opacity=0.3,height=8,width=1,depth=8}};


% OUTPUT

\node(node10) [layer, canvas is zy plane at x=9.0, yshift=1.5cm]{
\includegraphics[width=35mm]{figures/architecture/source_recon_4x.png}};
\node(node9) [layer, canvas is zy plane at x=11.0, yshift=1.5cm]{
\includegraphics[width=35mm]{figures/architecture/target_fake_4x.png}};

\node(node12) [layer, canvas is zy plane at x=9.0, yshift=-1.5cm]{
\includegraphics[width=35mm]{figures/architecture/source_recon_4x.png}};
\node(node11) [layer, canvas is zy plane at x=11.0, yshift=-1.5cm]{
\includegraphics[width=35mm]{figures/architecture/source_fake_4x.png}};

%ENCODER 2

\pic[shift={(5.5,0,0)}] at (d2-west) {Box={name=e21, caption=, fill=gray, opacity=0.3,height=8,width=1,depth=8}};
\pic[shift={(0.5,0,0)}] at (e21-west) {Box={name=e22, caption=, fill=gray, opacity=0.3,height=6,width=1,depth=6}};

%EMBEDDING 2

\pic[shift={(1.5,0.9,0)}] at (e22-west) {Box={name=c21, caption=, fill=red, opacity=0.7, height=1, width=3, depth=1}};
\pic[shift={(1.5,0.6,0)}] at (e22-west) {Box={name=content21, caption=, fill=red, opacity=0.3, height=1, width=3, depth=1}};

\node(plus5)[circle, draw=black, right of=c21-west, minimum size=2mm]{};

\pic[shift={(1.5,-0.9,0)}] at (e22-west) {Box={name=c22, caption=, fill=blue, opacity=0.7, height=1, width=3, depth=1}};
\pic[shift={(1.5,-0.6,0)}] at (e22-west) {Box={name=content22, caption=, fill=blue, opacity=0.3, height=1, width=3, depth=1}};

\node(plus6)[circle, draw=black, right of=c22-west, minimum size=2mm]{};

% DECODER 2

\pic[shift={(4,0,0)}] at (e22-west) {Box={name=d21, caption=, fill=gray,opacity=0.3,height=6,width=1,depth=6}};
\pic[shift={(0.5,0,0)}] at (d21-east) {Box={name=d22, caption=, fill=gray,opacity=0.3,height=8,width=1,depth=8}};

%OUTPUT 2
\node(node13) [layer, canvas is zy plane at x=20.0, yshift=1.5cm]{
\includegraphics[width=35mm]{figures/architecture/source_cycle_recon_4x.png}};
\node(node14) [layer, canvas is zy plane at x=20.0, yshift=-1.5cm]{
\includegraphics[width=35mm]{figures/architecture/target_cycle_recon_4x.png}};

% LOSSES

\draw[dotted] (source.north) -- node{} ++ (0, 1.25, 0) -- node{}  ++ (9, 0, 0) -- (node10.north);
\draw [dotted] (source.north) -- node{} ++(0, 1.5, 0) -- node{}  ++ (11.0, 0, 0) -- (node9.north);
\draw [dotted] (source.north) -- node{} ++(0, 1.75, 0) -- node{}  ++ (20, 0, 0) -- (node13.north);

\draw [dotted] (target.south) -- node{} ++ (0, -1.25, 0) -- node{}  ++ (9, 0, 0) -- (node12.south);
\draw [dotted] (target.south) -- node{} ++ (0, -1.5, 0) -- node{}  ++ (11, 0, 0) -- (node11.south);
\draw [dotted] (target.south) -- node{} ++ (0, -1.75, 0) -- node{}  ++ (20, 0, 0) -- (node14.south);

%INPUT

\draw[red,dash pattern= on 3pt off 5pt] (source.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e1-east);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (source.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e1-east);

\draw[blue,dash pattern= on 3pt off 5pt] (target.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e1-east);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (target.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e1-east);

%NETWORK 1

\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (e2-east) .. controls + (right:10mm) and + (left:10mm) .. (content1-west);

\draw[red,dash pattern= on 3pt off 5pt] (plus1.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus1.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);

\draw[blue,dash pattern= on 3pt off 5pt] (plus2.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus2.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);

\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (e2-east) .. controls + (right:10mm) and + (left:10mm) .. (content2-west);

\draw[blue,dash pattern= on 3pt off 5pt] (plus3.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus3.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);

\draw[red,dash pattern= on 3pt off 5pt] (plus4.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus4.east) .. controls + (right:10mm) and + (left:10mm) .. (d1-west);

%OUTPUT 1

\draw[blue,dash pattern= on 3pt off 5pt] (d2-east) .. controls + (right:25mm) and + (left:10mm) .. ([xshift=-0.75cm]node9.center);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (d2-east) .. controls + (right:25mm) and + (left:10mm) .. ([xshift=-0.75cm]node9.center);

\draw[red,dash pattern= on 3pt off 5pt] (d2-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node10.center);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (d2-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node10.center);

\draw[red,dash pattern= on 3pt off 5pt] (d2-east) .. controls + (right:25mm) and + (left:10mm) .. ([xshift=-0.75cm]node11.center);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (d2-east) .. controls + (right:25mm) and + (left:10mm) .. ([xshift=-0.75cm]node11.center);

\draw[blue,dash pattern= on 3pt off 5pt] (d2-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node12.center);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (d2-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node12.center);

\draw[blue,dash pattern= on 3pt off 5pt] (node9.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e21-east);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (node9.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e21-east);

\draw[red,dash pattern= on 3pt off 5pt] (node11.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e21-east);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (node11.center) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.5cm]e21-east);

%NETWORK 2

\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (e22-east) .. controls + (right:10mm) and + (left:10mm) .. (content21-west);

\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (e22-east) .. controls + (right:10mm) and + (left:10mm) .. (content22-west);

\draw[red,dash pattern= on 3pt off 5pt] (plus5.east) .. controls + (right:10mm) and + (left:10mm) .. (d21-west);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus5.east) .. controls + (right:10mm) and + (left:10mm) .. (d21-west);

\draw[blue,dash pattern= on 3pt off 5pt] (plus6.east) .. controls + (right:10mm) and + (left:10mm) .. (d21-west);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (plus6.east) .. controls + (right:10mm) and + (left:10mm) .. (d21-west);

%OUTPUT 2

\draw[red,dash pattern= on 3pt off 5pt] (d22-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node13.center);
\draw[red,dash pattern= on 3pt off 5pt,dash phase=4pt] (d22-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node13.center);

\draw[blue,dash pattern= on 3pt off 5pt] (d22-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node14.center);
\draw[blue,dash pattern= on 3pt off 5pt,dash phase=4pt] (d22-east) .. controls + (right:10mm) and + (left:10mm) .. ([xshift=-0.75cm]node14.center);
\end{tikzpicture}}

\caption{Shared encoder extracts content codes $c_a$ and $c_b$ from given images. The decoder generates an reconstructed images $x_{aa}$, $x_{bb}$ and translated cross-domain images $x_{ab}$, $x_{ba}$  by combining the $c_a$ or $c_b$ with domain-specific style code $s_a$ or $s_b$.}
\label{fig:overview}

\end{figure*}

==> figure_networks.tex <==
% \begin{figure}[h!]
%   \centering
%   \includesvg[width=8.6cm]{./figures/2_architecture_description_4.svg}
%   \caption{Architecture of encoder and decoder. The numbers next to the rectangles denote the number of channels in each layer.}
%   \label{fig:networks}
% \end{figure}

\begin{figure*}[h!]
\centering
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}

\def\colorLayout{red!5}
\def\colorImageBlue{rgb:blue,5;green,2.5;white,5}
\def\colorImageDark{green!50}
\def\colorImage{green!5}

\tikzstyle{conv} = [rectangle, minimum width=3.5cm, text centered, draw=red!70, fill=red!30]
\tikzstyle{norm} = [rectangle, minimum width=2cm, text centered, draw=green!70, fill=green!30]
\tikzstyle{relu} = [rectangle, minimum width=2cm, text centered, draw=yellow!70, fill=yellow!30]
\tikzstyle{resb} = [rectangle, minimum width=2cm, text centered, draw=blue!70, fill=blue!30]
\tikzstyle{upsm} = [rectangle, minimum width=2cm, text centered, draw=magenta!70, fill=magenta!30]

%Nodes
\node(source) [canvas is zy plane at x=0.0]
{\includegraphics[width=35mm]{figures/fig_2/23484_gta_4x.png}};
\node(node1) [conv, rotate=90, yshift=-1.5cm] {Conv2D (64, 7, 1, 3)};
\node(node0) [rectangle, right of=node1, xshift=4cm, draw=black!50, minimum width=11cm, minimum height=4cm]{};
\node(node2) [norm, rotate=90, below of=node1] {InstNorm};
\node(node3) [relu, rotate=90, below of=node2] {ReLu};

\node(node4) [conv, rotate=90, below of=node3] {Conv2D (128, 4, 2, 1)};
\node(node5) [norm, rotate=90, below of=node4] {InstNorm};
\node(node6) [relu, rotate=90, below of=node5] {ReLu};

\node(node7) [conv, rotate=90, below of=node6] {Conv2D (256, 4, 2, 1)};
\node(node8) [norm, rotate=90, below of=node7] {InstNorm};
\node(node9) [relu, rotate=90, below of=node8] {ReLu};

\node(node10) [resb, rotate=90, below of=node9] {ResBlock};
\node(node11) [resb, rotate=90, below of=node10] {ResBlock};

\node(plus) [circle, draw=black, right of=node11]{+};
\node(style) [rectangle, draw=black, below of=node11, yshift=-1.5cm]{Style Code};
\node(adain) [rectangle, rotate=90, minimum width=2cm, text centered, draw=black!50, below of=plus]{AdaIn};

\node(node12) [upsm, rotate=90, below of=adain] {NN Ups};
\node(node00) [rectangle, right of=node12, xshift=3.5cm, draw=black!50, minimum width=10cm, minimum height=4cm]{};

\node(node13) [conv, rotate=90, below of=node12] {Deconv2d(128, 5, 1, 2)};
\node(node14) [norm, rotate=90, below of=node13] {LN};
\node(node15) [relu, rotate=90, below of=node14] {ReLu};

\node(node16) [upsm, rotate=90, below of=node15] {NN Ups};
\node(node17) [conv, rotate=90, below of=node16] {Deconv2d(64, 5, 1, 2)};
\node(node18) [norm, rotate=90, below of=node17] {LN};
\node(node19) [relu, rotate=90, below of=node18] {ReLu};

\node(node20) [conv, rotate=90, below of=node19] {Deconv2d(3, 5, 1, 2)};
\node(node21) [relu, rotate=90, below of=node20] {Tanh};
\node(target) [canvas is zy plane at x=25.0]
{\includegraphics[width=35mm]{figures/fig_2/23484_city_4x.png}};
\node(node1) [conv, rotate=90, yshift=-1.5cm] {Conv2D (64, 7, 1, 3)};

%Lines
\draw[->, draw=black!50] (node1.south) -- (node2.north);
\draw[->, draw=black!50] (node2.south) -- (node3.north);
\draw[->, draw=black!50] (node3.south) -- (node4.north);
\draw[->, draw=black!50] (node4.south) -- (node5.north);
\draw[->, draw=black!50] (node5.south) -- (node6.north);
\draw[->, draw=black!50] (node6.south) -- (node7.north);
\draw[->, draw=black!50] (node7.south) -- (node8.north);
\draw[->, draw=black!50] (node8.south) -- (node9.north);
\draw[->, draw=black!50] (node9.south) -- (node10.north);
\draw[->, draw=black!50] (node10.south) -- (node11.north);

\draw[->, draw=black!50] (node0.east) -- (plus.west);
\draw[->, draw=black!50] (plus.east) -- (adain.north);
\draw[->, draw=black!50] (style.east) .. controls + (right:5mm) and + (south:7mm) .. (plus.south);
\draw[->, draw=black!50] (adain.south) -- (node00.west);


\draw[->, draw=black!50] (node12.south) -- (node13.north);
\draw[->, draw=black!50] (node13.south) -- (node14.north);
\draw[->, draw=black!50] (node14.south) -- (node15.north);
\draw[->, draw=black!50] (node15.south) -- (node16.north);
\draw[->, draw=black!50] (node16.south) -- (node17.north);
\draw[->, draw=black!50] (node17.south) -- (node18.north);
\draw[->, draw=black!50] (node18.south) -- (node19.north);
\draw[->, draw=black!50] (node19.south) -- (node20.north);
\draw[->, draw=black!50] (node20.south) -- (node21.north);

\end{tikzpicture}
}

\caption{Architecture of encoder and decoder. Parameters of the convolutional layers are: channels, kernel size, stride, padding}
\label{fig:networks}
\end{figure*}

==> figure_teaser.tex <==
%\begin{center}
\begin{figure}[!ht]

 
% \begin{tikzpicture}

% \def\factor{0.66}
 
% \node (image) at (0,0) {
%     \includegraphics[width=\factor\columnwidth]{figures/00111_gta.png}
%     % \includegraphics[width=1\columnwidth]{figures/00111_zoom_gta.png}
% };
% \draw[draw=red] (-\factor*96pt,0.0pt) rectangle ++(\factor*64pt -2pt,-\factor*64pt + 2pt);
% \node (image) at (117pt,0) {
% %\includegraphics[width=\factor\columnwidth]{figures/00111_gta.png}
%     \includegraphics[width=0.33\columnwidth]{figures/00111_zoom_gta.png}
% };
% \draw[draw=green] (76pt,-40pt) rectangle ++(82pt,80pt);

% \node (image) at (0,2) {
%     \includegraphics[width=\factor\columnwidth]{figures/00111_ours.png}
%     % \includegraphics[width=1\columnwidth]{figures/00111_zoom_gta.png}
% };
% \draw[draw=green] (-\factor*96pt,0.0pt) rectangle ++(\factor*64pt -2pt,-\factor*64pt + 2pt);
% \node (image) at (117pt,0) {
% %\includegraphics[width=\factor\columnwidth]{figures/00111_gta.png}
%     \includegraphics[width=0.33\columnwidth]{figures/00111_zoom_gta.png}
% };
% \draw[draw=green] (76pt,-40pt) rectangle ++(82pt,80pt);
% \end{tikzpicture}

\begin{minipage}{1\columnwidth}
\centering
\includegraphics[width=0.325\textwidth]{figures/00111_zoom_gta.png}
\includegraphics[width=0.655\textwidth]{figures/00111_gta_marked.png}
\includegraphics[width=0.325\textwidth]{figures/00111_zoom_ours.png}
\includegraphics[width=0.655\textwidth]{figures/00111_ours_marked.png}
\end{minipage}

\caption{An example of semantically consistent \textit{sim2real} adaptation achieved by proposed method.}
\label{fig:teaser}
%\end{center}
\end{figure}
